Beyond $L_2$: Generalizing Abductive Latent Explanations to Diverse Prototype-Based Architectures

Prototype-based neural networks are hailed as interpretable-by-design architectures. Recently, Abductive Latent Explanations (ALE) were introduced to provide formal, mathematically guaranteed explanations that leverage the intrinsic structure of these networks to ensure both predictive safety and human readability. ALEs rely on computing tight bounds on latent space distances to produce formal explanations. However, existing ALE formulations are rigidly confined to Euclidean latent spaces. This leaves a critical gap: modern state-of-the-art architectures increasingly rely on non-Euclidean representations - such as spherical metrics, Gaussian densities, and dimensional projections - rendering current formal explanation methods incompatible. In this work, we generalize the ALE framework to support non-Euclidean prototype architectures. For each geometric variant, we systematically derive how to either map the architecture to existing bounds or construct novel, architecture-specific bounding algorithms. We validate our theoretical constructions by computing subset-minimal formal explanations on fully trained image classifiers. By unifying these diverse models under a single formal framework, we enable the first rigorous, cross-architecture comparison of their interpretability.

==> hia_cosine_manifold.tex <==
% Compile with pdflatex or lualatex
\tdplotsetmaincoords{75.00}{155.00}
\begin{tikzpicture}[tdplot_main_coords, scale=3.2, line join=round, line cap=round]

  % Sphere Wireframe
  \tikzset{wireframe/.style={gray, very thin, opacity=0.15}}
  \draw[wireframe] (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (-0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000) -- (0.000,-0.000,1.000);
  \draw[wireframe] (0.165,0.000,0.986) -- (0.162,0.026,0.986) -- (0.156,0.052,0.986) -- (0.146,0.076,0.986) -- (0.132,0.099,0.986) -- (0.114,0.119,0.986) -- (0.094,0.135,0.986) -- (0.071,0.149,0.986) -- (0.046,0.158,0.986) -- (0.020,0.163,0.986) -- (-0.007,0.164,0.986) -- (-0.033,0.161,0.986) -- (-0.058,0.154,0.986) -- (-0.082,0.143,0.986) -- (-0.104,0.127,0.986) -- (-0.123,0.109,0.986) -- (-0.139,0.088,0.986) -- (-0.151,0.065,0.986) -- (-0.160,0.039,0.986) -- (-0.164,0.013,0.986) -- (-0.164,-0.013,0.986) -- (-0.160,-0.039,0.986) -- (-0.151,-0.065,0.986) -- (-0.139,-0.088,0.986) -- (-0.123,-0.109,0.986) -- (-0.104,-0.127,0.986) -- (-0.082,-0.143,0.986) -- (-0.058,-0.154,0.986) -- (-0.033,-0.161,0.986) -- (-0.007,-0.164,0.986) -- (0.020,-0.163,0.986) -- (0.046,-0.158,0.986) -- (0.071,-0.149,0.986) -- (0.094,-0.135,0.986) -- (0.114,-0.119,0.986) -- (0.132,-0.099,0.986) -- (0.146,-0.076,0.986) -- (0.156,-0.052,0.986) -- (0.162,-0.026,0.986) -- (0.165,-0.000,0.986);
  \draw[wireframe] (0.325,0.000,0.946) -- (0.320,0.052,0.946) -- (0.308,0.103,0.946) -- (0.288,0.151,0.946) -- (0.260,0.195,0.946) -- (0.225,0.234,0.946) -- (0.184,0.267,0.946) -- (0.139,0.293,0.946) -- (0.090,0.312,0.946) -- (0.039,0.322,0.946) -- (-0.013,0.324,0.946) -- (-0.065,0.318,0.946) -- (-0.115,0.304,0.946) -- (-0.162,0.281,0.946) -- (-0.205,0.252,0.946) -- (-0.243,0.215,0.946) -- (-0.274,0.174,0.946) -- (-0.299,0.127,0.946) -- (-0.315,0.078,0.946) -- (-0.324,0.026,0.946) -- (-0.324,-0.026,0.946) -- (-0.315,-0.078,0.946) -- (-0.299,-0.127,0.946) -- (-0.274,-0.174,0.946) -- (-0.243,-0.215,0.946) -- (-0.205,-0.252,0.946) -- (-0.162,-0.281,0.946) -- (-0.115,-0.304,0.946) -- (-0.065,-0.318,0.946) -- (-0.013,-0.324,0.946) -- (0.039,-0.322,0.946) -- (0.090,-0.312,0.946) -- (0.139,-0.293,0.946) -- (0.184,-0.267,0.946) -- (0.225,-0.234,0.946) -- (0.260,-0.195,0.946) -- (0.288,-0.151,0.946) -- (0.308,-0.103,0.946) -- (0.320,-0.052,0.946) -- (0.325,-0.000,0.946);
  \draw[wireframe] (0.476,0.000,0.879) -- (0.470,0.076,0.879) -- (0.451,0.151,0.879) -- (0.421,0.221,0.879) -- (0.380,0.286,0.879) -- (0.330,0.343,0.879) -- (0.270,0.392,0.879) -- (0.204,0.430,0.879) -- (0.132,0.457,0.879) -- (0.057,0.472,0.879) -- (-0.019,0.476,0.879) -- (-0.095,0.466,0.879) -- (-0.169,0.445,0.879) -- (-0.238,0.412,0.879) -- (-0.301,0.369,0.879) -- (-0.356,0.316,0.879) -- (-0.402,0.254,0.879) -- (-0.438,0.187,0.879) -- (-0.462,0.114,0.879) -- (-0.474,0.038,0.879) -- (-0.474,-0.038,0.879) -- (-0.462,-0.114,0.879) -- (-0.438,-0.187,0.879) -- (-0.402,-0.254,0.879) -- (-0.356,-0.316,0.879) -- (-0.301,-0.369,0.879) -- (-0.238,-0.412,0.879) -- (-0.169,-0.445,0.879) -- (-0.095,-0.466,0.879) -- (-0.019,-0.476,0.879) -- (0.057,-0.472,0.879) -- (0.132,-0.457,0.879) -- (0.204,-0.430,0.879) -- (0.270,-0.392,0.879) -- (0.330,-0.343,0.879) -- (0.380,-0.286,0.879) -- (0.421,-0.221,0.879) -- (0.451,-0.151,0.879) -- (0.470,-0.076,0.879) -- (0.476,-0.000,0.879);
  \draw[wireframe] (0.614,0.000,0.789) -- (0.606,0.099,0.789) -- (0.583,0.195,0.789) -- (0.544,0.285,0.789) -- (0.491,0.369,0.789) -- (0.425,0.443,0.789) -- (0.349,0.505,0.789) -- (0.263,0.555,0.789) -- (0.171,0.590,0.789) -- (0.074,0.610,0.789) -- (-0.025,0.614,0.789) -- (-0.123,0.602,0.789) -- (-0.218,0.574,0.789) -- (-0.307,0.532,0.789) -- (-0.388,0.476,0.789) -- (-0.460,0.407,0.789) -- (-0.519,0.328,0.789) -- (-0.565,0.241,0.789) -- (-0.596,0.147,0.789) -- (-0.612,0.049,0.789) -- (-0.612,-0.049,0.789) -- (-0.596,-0.147,0.789) -- (-0.565,-0.241,0.789) -- (-0.519,-0.328,0.789) -- (-0.460,-0.407,0.789) -- (-0.388,-0.476,0.789) -- (-0.307,-0.532,0.789) -- (-0.218,-0.574,0.789) -- (-0.123,-0.602,0.789) -- (-0.025,-0.614,0.789) -- (0.074,-0.610,0.789) -- (0.171,-0.590,0.789) -- (0.263,-0.555,0.789) -- (0.349,-0.505,0.789) -- (0.425,-0.443,0.789) -- (0.491,-0.369,0.789) -- (0.544,-0.285,0.789) -- (0.583,-0.195,0.789) -- (0.606,-0.099,0.789) -- (0.614,-0.000,0.789);
  \draw[wireframe] (0.736,0.000,0.677) -- (0.726,0.118,0.677) -- (0.698,0.233,0.677) -- (0.651,0.342,0.677) -- (0.588,0.442,0.677) -- (0.510,0.531,0.677) -- (0.418,0.605,0.677) -- (0.315,0.665,0.677) -- (0.205,0.707,0.677) -- (0.089,0.730,0.677) -- (-0.030,0.735,0.677) -- (-0.147,0.721,0.677) -- (-0.261,0.688,0.677) -- (-0.368,0.637,0.677) -- (-0.465,0.570,0.677) -- (-0.551,0.488,0.677) -- (-0.622,0.393,0.677) -- (-0.677,0.288,0.677) -- (-0.714,0.176,0.677) -- (-0.733,0.059,0.677) -- (-0.733,-0.059,0.677) -- (-0.714,-0.176,0.677) -- (-0.677,-0.288,0.677) -- (-0.622,-0.393,0.677) -- (-0.551,-0.488,0.677) -- (-0.465,-0.570,0.677) -- (-0.368,-0.637,0.677) -- (-0.261,-0.688,0.677) -- (-0.147,-0.721,0.677) -- (-0.030,-0.735,0.677) -- (0.089,-0.730,0.677) -- (0.205,-0.707,0.677) -- (0.315,-0.665,0.677) -- (0.418,-0.605,0.677) -- (0.510,-0.531,0.677) -- (0.588,-0.442,0.677) -- (0.651,-0.342,0.677) -- (0.698,-0.233,0.677) -- (0.726,-0.118,0.677) -- (0.736,-0.000,0.677);
  \draw[wireframe] (0.837,0.000,0.547) -- (0.826,0.134,0.547) -- (0.794,0.265,0.547) -- (0.741,0.389,0.547) -- (0.669,0.503,0.547) -- (0.580,0.604,0.547) -- (0.476,0.689,0.547) -- (0.359,0.756,0.547) -- (0.233,0.804,0.547) -- (0.101,0.831,0.547) -- (-0.034,0.836,0.547) -- (-0.167,0.820,0.547) -- (-0.297,0.783,0.547) -- (-0.419,0.725,0.547) -- (-0.529,0.648,0.547) -- (-0.627,0.555,0.547) -- (-0.708,0.447,0.547) -- (-0.770,0.328,0.547) -- (-0.813,0.200,0.547) -- (-0.834,0.067,0.547) -- (-0.834,-0.067,0.547) -- (-0.813,-0.200,0.547) -- (-0.770,-0.328,0.547) -- (-0.708,-0.447,0.547) -- (-0.627,-0.555,0.547) -- (-0.529,-0.648,0.547) -- (-0.419,-0.725,0.547) -- (-0.297,-0.783,0.547) -- (-0.167,-0.820,0.547) -- (-0.034,-0.836,0.547) -- (0.101,-0.831,0.547) -- (0.233,-0.804,0.547) -- (0.359,-0.756,0.547) -- (0.476,-0.689,0.547) -- (0.580,-0.604,0.547) -- (0.669,-0.503,0.547) -- (0.741,-0.389,0.547) -- (0.794,-0.265,0.547) -- (0.826,-0.134,0.547) -- (0.837,-0.000,0.547);
  \draw[wireframe] (0.916,0.000,0.402) -- (0.904,0.147,0.402) -- (0.869,0.290,0.402) -- (0.811,0.426,0.402) -- (0.732,0.550,0.402) -- (0.634,0.660,0.402) -- (0.520,0.754,0.402) -- (0.393,0.827,0.402) -- (0.255,0.880,0.402) -- (0.110,0.909,0.402) -- (-0.037,0.915,0.402) -- (-0.183,0.897,0.402) -- (-0.325,0.856,0.402) -- (-0.458,0.793,0.402) -- (-0.579,0.709,0.402) -- (-0.685,0.607,0.402) -- (-0.774,0.489,0.402) -- (-0.842,0.359,0.402) -- (-0.889,0.219,0.402) -- (-0.913,0.074,0.402) -- (-0.913,-0.074,0.402) -- (-0.889,-0.219,0.402) -- (-0.842,-0.359,0.402) -- (-0.774,-0.489,0.402) -- (-0.685,-0.607,0.402) -- (-0.579,-0.709,0.402) -- (-0.458,-0.793,0.402) -- (-0.325,-0.856,0.402) -- (-0.183,-0.897,0.402) -- (-0.037,-0.915,0.402) -- (0.110,-0.909,0.402) -- (0.255,-0.880,0.402) -- (0.393,-0.827,0.402) -- (0.520,-0.754,0.402) -- (0.634,-0.660,0.402) -- (0.732,-0.550,0.402) -- (0.811,-0.426,0.402) -- (0.869,-0.290,0.402) -- (0.904,-0.147,0.402) -- (0.916,-0.000,0.402);
  \draw[wireframe] (0.969,0.000,0.245) -- (0.957,0.156,0.245) -- (0.920,0.307,0.245) -- (0.858,0.451,0.245) -- (0.775,0.582,0.245) -- (0.672,0.699,0.245) -- (0.551,0.798,0.245) -- (0.416,0.876,0.245) -- (0.270,0.931,0.245) -- (0.117,0.962,0.245) -- (-0.039,0.969,0.245) -- (-0.194,0.950,0.245) -- (-0.344,0.906,0.245) -- (-0.485,0.840,0.245) -- (-0.613,0.751,0.245) -- (-0.726,0.643,0.245) -- (-0.819,0.518,0.245) -- (-0.892,0.380,0.245) -- (-0.941,0.232,0.245) -- (-0.966,0.078,0.245) -- (-0.966,-0.078,0.245) -- (-0.941,-0.232,0.245) -- (-0.892,-0.380,0.245) -- (-0.819,-0.518,0.245) -- (-0.726,-0.643,0.245) -- (-0.613,-0.751,0.245) -- (-0.485,-0.840,0.245) -- (-0.344,-0.906,0.245) -- (-0.194,-0.950,0.245) -- (-0.039,-0.969,0.245) -- (0.117,-0.962,0.245) -- (0.270,-0.931,0.245) -- (0.416,-0.876,0.245) -- (0.551,-0.798,0.245) -- (0.672,-0.699,0.245) -- (0.775,-0.582,0.245) -- (0.858,-0.451,0.245) -- (0.920,-0.307,0.245) -- (0.957,-0.156,0.245) -- (0.969,-0.000,0.245);
  \draw[wireframe] (0.997,0.000,0.083) -- (0.984,0.160,0.083) -- (0.945,0.316,0.083) -- (0.882,0.463,0.083) -- (0.797,0.599,0.083) -- (0.690,0.719,0.083) -- (0.566,0.820,0.083) -- (0.427,0.900,0.083) -- (0.277,0.957,0.083) -- (0.120,0.989,0.083) -- (-0.040,0.996,0.083) -- (-0.199,0.976,0.083) -- (-0.353,0.932,0.083) -- (-0.498,0.863,0.083) -- (-0.630,0.772,0.083) -- (-0.746,0.661,0.083) -- (-0.842,0.533,0.083) -- (-0.917,0.391,0.083) -- (-0.968,0.238,0.083) -- (-0.993,0.080,0.083) -- (-0.993,-0.080,0.083) -- (-0.968,-0.238,0.083) -- (-0.917,-0.391,0.083) -- (-0.842,-0.533,0.083) -- (-0.746,-0.661,0.083) -- (-0.630,-0.772,0.083) -- (-0.498,-0.863,0.083) -- (-0.353,-0.932,0.083) -- (-0.199,-0.976,0.083) -- (-0.040,-0.996,0.083) -- (0.120,-0.989,0.083) -- (0.277,-0.957,0.083) -- (0.427,-0.900,0.083) -- (0.566,-0.820,0.083) -- (0.690,-0.719,0.083) -- (0.797,-0.599,0.083) -- (0.882,-0.463,0.083) -- (0.945,-0.316,0.083) -- (0.984,-0.160,0.083) -- (0.997,-0.000,0.083);
  \draw[wireframe] (0.997,0.000,-0.083) -- (0.984,0.160,-0.083) -- (0.945,0.316,-0.083) -- (0.882,0.463,-0.083) -- (0.797,0.599,-0.083) -- (0.690,0.719,-0.083) -- (0.566,0.820,-0.083) -- (0.427,0.900,-0.083) -- (0.277,0.957,-0.083) -- (0.120,0.989,-0.083) -- (-0.040,0.996,-0.083) -- (-0.199,0.976,-0.083) -- (-0.353,0.932,-0.083) -- (-0.498,0.863,-0.083) -- (-0.630,0.772,-0.083) -- (-0.746,0.661,-0.083) -- (-0.842,0.533,-0.083) -- (-0.917,0.391,-0.083) -- (-0.968,0.238,-0.083) -- (-0.993,0.080,-0.083) -- (-0.993,-0.080,-0.083) -- (-0.968,-0.238,-0.083) -- (-0.917,-0.391,-0.083) -- (-0.842,-0.533,-0.083) -- (-0.746,-0.661,-0.083) -- (-0.630,-0.772,-0.083) -- (-0.498,-0.863,-0.083) -- (-0.353,-0.932,-0.083) -- (-0.199,-0.976,-0.083) -- (-0.040,-0.996,-0.083) -- (0.120,-0.989,-0.083) -- (0.277,-0.957,-0.083) -- (0.427,-0.900,-0.083) -- (0.566,-0.820,-0.083) -- (0.690,-0.719,-0.083) -- (0.797,-0.599,-0.083) -- (0.882,-0.463,-0.083) -- (0.945,-0.316,-0.083) -- (0.984,-0.160,-0.083) -- (0.997,-0.000,-0.083);
  \draw[wireframe] (0.969,0.000,-0.245) -- (0.957,0.156,-0.245) -- (0.920,0.307,-0.245) -- (0.858,0.451,-0.245) -- (0.775,0.582,-0.245) -- (0.672,0.699,-0.245) -- (0.551,0.798,-0.245) -- (0.416,0.876,-0.245) -- (0.270,0.931,-0.245) -- (0.117,0.962,-0.245) -- (-0.039,0.969,-0.245) -- (-0.194,0.950,-0.245) -- (-0.344,0.906,-0.245) -- (-0.485,0.840,-0.245) -- (-0.613,0.751,-0.245) -- (-0.726,0.643,-0.245) -- (-0.819,0.518,-0.245) -- (-0.892,0.380,-0.245) -- (-0.941,0.232,-0.245) -- (-0.966,0.078,-0.245) -- (-0.966,-0.078,-0.245) -- (-0.941,-0.232,-0.245) -- (-0.892,-0.380,-0.245) -- (-0.819,-0.518,-0.245) -- (-0.726,-0.643,-0.245) -- (-0.613,-0.751,-0.245) -- (-0.485,-0.840,-0.245) -- (-0.344,-0.906,-0.245) -- (-0.194,-0.950,-0.245) -- (-0.039,-0.969,-0.245) -- (0.117,-0.962,-0.245) -- (0.270,-0.931,-0.245) -- (0.416,-0.876,-0.245) -- (0.551,-0.798,-0.245) -- (0.672,-0.699,-0.245) -- (0.775,-0.582,-0.245) -- (0.858,-0.451,-0.245) -- (0.920,-0.307,-0.245) -- (0.957,-0.156,-0.245) -- (0.969,-0.000,-0.245);
  \draw[wireframe] (0.916,0.000,-0.402) -- (0.904,0.147,-0.402) -- (0.869,0.290,-0.402) -- (0.811,0.426,-0.402) -- (0.732,0.550,-0.402) -- (0.634,0.660,-0.402) -- (0.520,0.754,-0.402) -- (0.393,0.827,-0.402) -- (0.255,0.880,-0.402) -- (0.110,0.909,-0.402) -- (-0.037,0.915,-0.402) -- (-0.183,0.897,-0.402) -- (-0.325,0.856,-0.402) -- (-0.458,0.793,-0.402) -- (-0.579,0.709,-0.402) -- (-0.685,0.607,-0.402) -- (-0.774,0.489,-0.402) -- (-0.842,0.359,-0.402) -- (-0.889,0.219,-0.402) -- (-0.913,0.074,-0.402) -- (-0.913,-0.074,-0.402) -- (-0.889,-0.219,-0.402) -- (-0.842,-0.359,-0.402) -- (-0.774,-0.489,-0.402) -- (-0.685,-0.607,-0.402) -- (-0.579,-0.709,-0.402) -- (-0.458,-0.793,-0.402) -- (-0.325,-0.856,-0.402) -- (-0.183,-0.897,-0.402) -- (-0.037,-0.915,-0.402) -- (0.110,-0.909,-0.402) -- (0.255,-0.880,-0.402) -- (0.393,-0.827,-0.402) -- (0.520,-0.754,-0.402) -- (0.634,-0.660,-0.402) -- (0.732,-0.550,-0.402) -- (0.811,-0.426,-0.402) -- (0.869,-0.290,-0.402) -- (0.904,-0.147,-0.402) -- (0.916,-0.000,-0.402);
  \draw[wireframe] (0.837,0.000,-0.547) -- (0.826,0.134,-0.547) -- (0.794,0.265,-0.547) -- (0.741,0.389,-0.547) -- (0.669,0.503,-0.547) -- (0.580,0.604,-0.547) -- (0.476,0.689,-0.547) -- (0.359,0.756,-0.547) -- (0.233,0.804,-0.547) -- (0.101,0.831,-0.547) -- (-0.034,0.836,-0.547) -- (-0.167,0.820,-0.547) -- (-0.297,0.783,-0.547) -- (-0.419,0.725,-0.547) -- (-0.529,0.648,-0.547) -- (-0.627,0.555,-0.547) -- (-0.708,0.447,-0.547) -- (-0.770,0.328,-0.547) -- (-0.813,0.200,-0.547) -- (-0.834,0.067,-0.547) -- (-0.834,-0.067,-0.547) -- (-0.813,-0.200,-0.547) -- (-0.770,-0.328,-0.547) -- (-0.708,-0.447,-0.547) -- (-0.627,-0.555,-0.547) -- (-0.529,-0.648,-0.547) -- (-0.419,-0.725,-0.547) -- (-0.297,-0.783,-0.547) -- (-0.167,-0.820,-0.547) -- (-0.034,-0.836,-0.547) -- (0.101,-0.831,-0.547) -- (0.233,-0.804,-0.547) -- (0.359,-0.756,-0.547) -- (0.476,-0.689,-0.547) -- (0.580,-0.604,-0.547) -- (0.669,-0.503,-0.547) -- (0.741,-0.389,-0.547) -- (0.794,-0.265,-0.547) -- (0.826,-0.134,-0.547) -- (0.837,-0.000,-0.547);
  \draw[wireframe] (0.736,0.000,-0.677) -- (0.726,0.118,-0.677) -- (0.698,0.233,-0.677) -- (0.651,0.342,-0.677) -- (0.588,0.442,-0.677) -- (0.510,0.531,-0.677) -- (0.418,0.605,-0.677) -- (0.315,0.665,-0.677) -- (0.205,0.707,-0.677) -- (0.089,0.730,-0.677) -- (-0.030,0.735,-0.677) -- (-0.147,0.721,-0.677) -- (-0.261,0.688,-0.677) -- (-0.368,0.637,-0.677) -- (-0.465,0.570,-0.677) -- (-0.551,0.488,-0.677) -- (-0.622,0.393,-0.677) -- (-0.677,0.288,-0.677) -- (-0.714,0.176,-0.677) -- (-0.733,0.059,-0.677) -- (-0.733,-0.059,-0.677) -- (-0.714,-0.176,-0.677) -- (-0.677,-0.288,-0.677) -- (-0.622,-0.393,-0.677) -- (-0.551,-0.488,-0.677) -- (-0.465,-0.570,-0.677) -- (-0.368,-0.637,-0.677) -- (-0.261,-0.688,-0.677) -- (-0.147,-0.721,-0.677) -- (-0.030,-0.735,-0.677) -- (0.089,-0.730,-0.677) -- (0.205,-0.707,-0.677) -- (0.315,-0.665,-0.677) -- (0.418,-0.605,-0.677) -- (0.510,-0.531,-0.677) -- (0.588,-0.442,-0.677) -- (0.651,-0.342,-0.677) -- (0.698,-0.233,-0.677) -- (0.726,-0.118,-0.677) -- (0.736,-0.000,-0.677);
  \draw[wireframe] (0.614,0.000,-0.789) -- (0.606,0.099,-0.789) -- (0.583,0.195,-0.789) -- (0.544,0.285,-0.789) -- (0.491,0.369,-0.789) -- (0.425,0.443,-0.789) -- (0.349,0.505,-0.789) -- (0.263,0.555,-0.789) -- (0.171,0.590,-0.789) -- (0.074,0.610,-0.789) -- (-0.025,0.614,-0.789) -- (-0.123,0.602,-0.789) -- (-0.218,0.574,-0.789) -- (-0.307,0.532,-0.789) -- (-0.388,0.476,-0.789) -- (-0.460,0.407,-0.789) -- (-0.519,0.328,-0.789) -- (-0.565,0.241,-0.789) -- (-0.596,0.147,-0.789) -- (-0.612,0.049,-0.789) -- (-0.612,-0.049,-0.789) -- (-0.596,-0.147,-0.789) -- (-0.565,-0.241,-0.789) -- (-0.519,-0.328,-0.789) -- (-0.460,-0.407,-0.789) -- (-0.388,-0.476,-0.789) -- (-0.307,-0.532,-0.789) -- (-0.218,-0.574,-0.789) -- (-0.123,-0.602,-0.789) -- (-0.025,-0.614,-0.789) -- (0.074,-0.610,-0.789) -- (0.171,-0.590,-0.789) -- (0.263,-0.555,-0.789) -- (0.349,-0.505,-0.789) -- (0.425,-0.443,-0.789) -- (0.491,-0.369,-0.789) -- (0.544,-0.285,-0.789) -- (0.583,-0.195,-0.789) -- (0.606,-0.099,-0.789) -- (0.614,-0.000,-0.789);
  \draw[wireframe] (0.476,0.000,-0.879) -- (0.470,0.076,-0.879) -- (0.451,0.151,-0.879) -- (0.421,0.221,-0.879) -- (0.380,0.286,-0.879) -- (0.330,0.343,-0.879) -- (0.270,0.392,-0.879) -- (0.204,0.430,-0.879) -- (0.132,0.457,-0.879) -- (0.057,0.472,-0.879) -- (-0.019,0.476,-0.879) -- (-0.095,0.466,-0.879) -- (-0.169,0.445,-0.879) -- (-0.238,0.412,-0.879) -- (-0.301,0.369,-0.879) -- (-0.356,0.316,-0.879) -- (-0.402,0.254,-0.879) -- (-0.438,0.187,-0.879) -- (-0.462,0.114,-0.879) -- (-0.474,0.038,-0.879) -- (-0.474,-0.038,-0.879) -- (-0.462,-0.114,-0.879) -- (-0.438,-0.187,-0.879) -- (-0.402,-0.254,-0.879) -- (-0.356,-0.316,-0.879) -- (-0.301,-0.369,-0.879) -- (-0.238,-0.412,-0.879) -- (-0.169,-0.445,-0.879) -- (-0.095,-0.466,-0.879) -- (-0.019,-0.476,-0.879) -- (0.057,-0.472,-0.879) -- (0.132,-0.457,-0.879) -- (0.204,-0.430,-0.879) -- (0.270,-0.392,-0.879) -- (0.330,-0.343,-0.879) -- (0.380,-0.286,-0.879) -- (0.421,-0.221,-0.879) -- (0.451,-0.151,-0.879) -- (0.470,-0.076,-0.879) -- (0.476,-0.000,-0.879);
  \draw[wireframe] (0.325,0.000,-0.946) -- (0.320,0.052,-0.946) -- (0.308,0.103,-0.946) -- (0.288,0.151,-0.946) -- (0.260,0.195,-0.946) -- (0.225,0.234,-0.946) -- (0.184,0.267,-0.946) -- (0.139,0.293,-0.946) -- (0.090,0.312,-0.946) -- (0.039,0.322,-0.946) -- (-0.013,0.324,-0.946) -- (-0.065,0.318,-0.946) -- (-0.115,0.304,-0.946) -- (-0.162,0.281,-0.946) -- (-0.205,0.252,-0.946) -- (-0.243,0.215,-0.946) -- (-0.274,0.174,-0.946) -- (-0.299,0.127,-0.946) -- (-0.315,0.078,-0.946) -- (-0.324,0.026,-0.946) -- (-0.324,-0.026,-0.946) -- (-0.315,-0.078,-0.946) -- (-0.299,-0.127,-0.946) -- (-0.274,-0.174,-0.946) -- (-0.243,-0.215,-0.946) -- (-0.205,-0.252,-0.946) -- (-0.162,-0.281,-0.946) -- (-0.115,-0.304,-0.946) -- (-0.065,-0.318,-0.946) -- (-0.013,-0.324,-0.946) -- (0.039,-0.322,-0.946) -- (0.090,-0.312,-0.946) -- (0.139,-0.293,-0.946) -- (0.184,-0.267,-0.946) -- (0.225,-0.234,-0.946) -- (0.260,-0.195,-0.946) -- (0.288,-0.151,-0.946) -- (0.308,-0.103,-0.946) -- (0.320,-0.052,-0.946) -- (0.325,-0.000,-0.946);
  \draw[wireframe] (0.165,0.000,-0.986) -- (0.162,0.026,-0.986) -- (0.156,0.052,-0.986) -- (0.146,0.076,-0.986) -- (0.132,0.099,-0.986) -- (0.114,0.119,-0.986) -- (0.094,0.135,-0.986) -- (0.071,0.149,-0.986) -- (0.046,0.158,-0.986) -- (0.020,0.163,-0.986) -- (-0.007,0.164,-0.986) -- (-0.033,0.161,-0.986) -- (-0.058,0.154,-0.986) -- (-0.082,0.143,-0.986) -- (-0.104,0.127,-0.986) -- (-0.123,0.109,-0.986) -- (-0.139,0.088,-0.986) -- (-0.151,0.065,-0.986) -- (-0.160,0.039,-0.986) -- (-0.164,0.013,-0.986) -- (-0.164,-0.013,-0.986) -- (-0.160,-0.039,-0.986) -- (-0.151,-0.065,-0.986) -- (-0.139,-0.088,-0.986) -- (-0.123,-0.109,-0.986) -- (-0.104,-0.127,-0.986) -- (-0.082,-0.143,-0.986) -- (-0.058,-0.154,-0.986) -- (-0.033,-0.161,-0.986) -- (-0.007,-0.164,-0.986) -- (0.020,-0.163,-0.986) -- (0.046,-0.158,-0.986) -- (0.071,-0.149,-0.986) -- (0.094,-0.135,-0.986) -- (0.114,-0.119,-0.986) -- (0.132,-0.099,-0.986) -- (0.146,-0.076,-0.986) -- (0.156,-0.052,-0.986) -- (0.162,-0.026,-0.986) -- (0.165,-0.000,-0.986);
  \draw[wireframe] (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (-0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.165,0.000,0.986) -- (0.325,0.000,0.946) -- (0.476,0.000,0.879) -- (0.614,0.000,0.789) -- (0.736,0.000,0.677) -- (0.837,0.000,0.547) -- (0.916,0.000,0.402) -- (0.969,0.000,0.245) -- (0.997,0.000,0.083) -- (0.997,0.000,-0.083) -- (0.969,0.000,-0.245) -- (0.916,0.000,-0.402) -- (0.837,0.000,-0.547) -- (0.736,0.000,-0.677) -- (0.614,0.000,-0.789) -- (0.476,0.000,-0.879) -- (0.325,0.000,-0.946) -- (0.165,0.000,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.162,0.026,0.986) -- (0.320,0.052,0.946) -- (0.470,0.076,0.879) -- (0.606,0.099,0.789) -- (0.726,0.118,0.677) -- (0.826,0.134,0.547) -- (0.904,0.147,0.402) -- (0.957,0.156,0.245) -- (0.984,0.160,0.083) -- (0.984,0.160,-0.083) -- (0.957,0.156,-0.245) -- (0.904,0.147,-0.402) -- (0.826,0.134,-0.547) -- (0.726,0.118,-0.677) -- (0.606,0.099,-0.789) -- (0.470,0.076,-0.879) -- (0.320,0.052,-0.946) -- (0.162,0.026,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.156,0.052,0.986) -- (0.308,0.103,0.946) -- (0.451,0.151,0.879) -- (0.583,0.195,0.789) -- (0.698,0.233,0.677) -- (0.794,0.265,0.547) -- (0.869,0.290,0.402) -- (0.920,0.307,0.245) -- (0.945,0.316,0.083) -- (0.945,0.316,-0.083) -- (0.920,0.307,-0.245) -- (0.869,0.290,-0.402) -- (0.794,0.265,-0.547) -- (0.698,0.233,-0.677) -- (0.583,0.195,-0.789) -- (0.451,0.151,-0.879) -- (0.308,0.103,-0.946) -- (0.156,0.052,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.146,0.076,0.986) -- (0.288,0.151,0.946) -- (0.421,0.221,0.879) -- (0.544,0.285,0.789) -- (0.651,0.342,0.677) -- (0.741,0.389,0.547) -- (0.811,0.426,0.402) -- (0.858,0.451,0.245) -- (0.882,0.463,0.083) -- (0.882,0.463,-0.083) -- (0.858,0.451,-0.245) -- (0.811,0.426,-0.402) -- (0.741,0.389,-0.547) -- (0.651,0.342,-0.677) -- (0.544,0.285,-0.789) -- (0.421,0.221,-0.879) -- (0.288,0.151,-0.946) -- (0.146,0.076,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.132,0.099,0.986) -- (0.260,0.195,0.946) -- (0.380,0.286,0.879) -- (0.491,0.369,0.789) -- (0.588,0.442,0.677) -- (0.669,0.503,0.547) -- (0.732,0.550,0.402) -- (0.775,0.582,0.245) -- (0.797,0.599,0.083) -- (0.797,0.599,-0.083) -- (0.775,0.582,-0.245) -- (0.732,0.550,-0.402) -- (0.669,0.503,-0.547) -- (0.588,0.442,-0.677) -- (0.491,0.369,-0.789) -- (0.380,0.286,-0.879) -- (0.260,0.195,-0.946) -- (0.132,0.099,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.114,0.119,0.986) -- (0.225,0.234,0.946) -- (0.330,0.343,0.879) -- (0.425,0.443,0.789) -- (0.510,0.531,0.677) -- (0.580,0.604,0.547) -- (0.634,0.660,0.402) -- (0.672,0.699,0.245) -- (0.690,0.719,0.083) -- (0.690,0.719,-0.083) -- (0.672,0.699,-0.245) -- (0.634,0.660,-0.402) -- (0.580,0.604,-0.547) -- (0.510,0.531,-0.677) -- (0.425,0.443,-0.789) -- (0.330,0.343,-0.879) -- (0.225,0.234,-0.946) -- (0.114,0.119,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.094,0.135,0.986) -- (0.184,0.267,0.946) -- (0.270,0.392,0.879) -- (0.349,0.505,0.789) -- (0.418,0.605,0.677) -- (0.476,0.689,0.547) -- (0.520,0.754,0.402) -- (0.551,0.798,0.245) -- (0.566,0.820,0.083) -- (0.566,0.820,-0.083) -- (0.551,0.798,-0.245) -- (0.520,0.754,-0.402) -- (0.476,0.689,-0.547) -- (0.418,0.605,-0.677) -- (0.349,0.505,-0.789) -- (0.270,0.392,-0.879) -- (0.184,0.267,-0.946) -- (0.094,0.135,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.071,0.149,0.986) -- (0.139,0.293,0.946) -- (0.204,0.430,0.879) -- (0.263,0.555,0.789) -- (0.315,0.665,0.677) -- (0.359,0.756,0.547) -- (0.393,0.827,0.402) -- (0.416,0.876,0.245) -- (0.427,0.900,0.083) -- (0.427,0.900,-0.083) -- (0.416,0.876,-0.245) -- (0.393,0.827,-0.402) -- (0.359,0.756,-0.547) -- (0.315,0.665,-0.677) -- (0.263,0.555,-0.789) -- (0.204,0.430,-0.879) -- (0.139,0.293,-0.946) -- (0.071,0.149,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.046,0.158,0.986) -- (0.090,0.312,0.946) -- (0.132,0.457,0.879) -- (0.171,0.590,0.789) -- (0.205,0.707,0.677) -- (0.233,0.804,0.547) -- (0.255,0.880,0.402) -- (0.270,0.931,0.245) -- (0.277,0.957,0.083) -- (0.277,0.957,-0.083) -- (0.270,0.931,-0.245) -- (0.255,0.880,-0.402) -- (0.233,0.804,-0.547) -- (0.205,0.707,-0.677) -- (0.171,0.590,-0.789) -- (0.132,0.457,-0.879) -- (0.090,0.312,-0.946) -- (0.046,0.158,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (0.000,0.000,1.000) -- (0.020,0.163,0.986) -- (0.039,0.322,0.946) -- (0.057,0.472,0.879) -- (0.074,0.610,0.789) -- (0.089,0.730,0.677) -- (0.101,0.831,0.547) -- (0.110,0.909,0.402) -- (0.117,0.962,0.245) -- (0.120,0.989,0.083) -- (0.120,0.989,-0.083) -- (0.117,0.962,-0.245) -- (0.110,0.909,-0.402) -- (0.101,0.831,-0.547) -- (0.089,0.730,-0.677) -- (0.074,0.610,-0.789) -- (0.057,0.472,-0.879) -- (0.039,0.322,-0.946) -- (0.020,0.163,-0.986) -- (0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.007,0.164,0.986) -- (-0.013,0.324,0.946) -- (-0.019,0.476,0.879) -- (-0.025,0.614,0.789) -- (-0.030,0.735,0.677) -- (-0.034,0.836,0.547) -- (-0.037,0.915,0.402) -- (-0.039,0.969,0.245) -- (-0.040,0.996,0.083) -- (-0.040,0.996,-0.083) -- (-0.039,0.969,-0.245) -- (-0.037,0.915,-0.402) -- (-0.034,0.836,-0.547) -- (-0.030,0.735,-0.677) -- (-0.025,0.614,-0.789) -- (-0.019,0.476,-0.879) -- (-0.013,0.324,-0.946) -- (-0.007,0.164,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.033,0.161,0.986) -- (-0.065,0.318,0.946) -- (-0.095,0.466,0.879) -- (-0.123,0.602,0.789) -- (-0.147,0.721,0.677) -- (-0.167,0.820,0.547) -- (-0.183,0.897,0.402) -- (-0.194,0.950,0.245) -- (-0.199,0.976,0.083) -- (-0.199,0.976,-0.083) -- (-0.194,0.950,-0.245) -- (-0.183,0.897,-0.402) -- (-0.167,0.820,-0.547) -- (-0.147,0.721,-0.677) -- (-0.123,0.602,-0.789) -- (-0.095,0.466,-0.879) -- (-0.065,0.318,-0.946) -- (-0.033,0.161,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.058,0.154,0.986) -- (-0.115,0.304,0.946) -- (-0.169,0.445,0.879) -- (-0.218,0.574,0.789) -- (-0.261,0.688,0.677) -- (-0.297,0.783,0.547) -- (-0.325,0.856,0.402) -- (-0.344,0.906,0.245) -- (-0.353,0.932,0.083) -- (-0.353,0.932,-0.083) -- (-0.344,0.906,-0.245) -- (-0.325,0.856,-0.402) -- (-0.297,0.783,-0.547) -- (-0.261,0.688,-0.677) -- (-0.218,0.574,-0.789) -- (-0.169,0.445,-0.879) -- (-0.115,0.304,-0.946) -- (-0.058,0.154,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.082,0.143,0.986) -- (-0.162,0.281,0.946) -- (-0.238,0.412,0.879) -- (-0.307,0.532,0.789) -- (-0.368,0.637,0.677) -- (-0.419,0.725,0.547) -- (-0.458,0.793,0.402) -- (-0.485,0.840,0.245) -- (-0.498,0.863,0.083) -- (-0.498,0.863,-0.083) -- (-0.485,0.840,-0.245) -- (-0.458,0.793,-0.402) -- (-0.419,0.725,-0.547) -- (-0.368,0.637,-0.677) -- (-0.307,0.532,-0.789) -- (-0.238,0.412,-0.879) -- (-0.162,0.281,-0.946) -- (-0.082,0.143,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.104,0.127,0.986) -- (-0.205,0.252,0.946) -- (-0.301,0.369,0.879) -- (-0.388,0.476,0.789) -- (-0.465,0.570,0.677) -- (-0.529,0.648,0.547) -- (-0.579,0.709,0.402) -- (-0.613,0.751,0.245) -- (-0.630,0.772,0.083) -- (-0.630,0.772,-0.083) -- (-0.613,0.751,-0.245) -- (-0.579,0.709,-0.402) -- (-0.529,0.648,-0.547) -- (-0.465,0.570,-0.677) -- (-0.388,0.476,-0.789) -- (-0.301,0.369,-0.879) -- (-0.205,0.252,-0.946) -- (-0.104,0.127,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.123,0.109,0.986) -- (-0.243,0.215,0.946) -- (-0.356,0.316,0.879) -- (-0.460,0.407,0.789) -- (-0.551,0.488,0.677) -- (-0.627,0.555,0.547) -- (-0.685,0.607,0.402) -- (-0.726,0.643,0.245) -- (-0.746,0.661,0.083) -- (-0.746,0.661,-0.083) -- (-0.726,0.643,-0.245) -- (-0.685,0.607,-0.402) -- (-0.627,0.555,-0.547) -- (-0.551,0.488,-0.677) -- (-0.460,0.407,-0.789) -- (-0.356,0.316,-0.879) -- (-0.243,0.215,-0.946) -- (-0.123,0.109,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.139,0.088,0.986) -- (-0.274,0.174,0.946) -- (-0.402,0.254,0.879) -- (-0.519,0.328,0.789) -- (-0.622,0.393,0.677) -- (-0.708,0.447,0.547) -- (-0.774,0.489,0.402) -- (-0.819,0.518,0.245) -- (-0.842,0.533,0.083) -- (-0.842,0.533,-0.083) -- (-0.819,0.518,-0.245) -- (-0.774,0.489,-0.402) -- (-0.708,0.447,-0.547) -- (-0.622,0.393,-0.677) -- (-0.519,0.328,-0.789) -- (-0.402,0.254,-0.879) -- (-0.274,0.174,-0.946) -- (-0.139,0.088,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.151,0.065,0.986) -- (-0.299,0.127,0.946) -- (-0.438,0.187,0.879) -- (-0.565,0.241,0.789) -- (-0.677,0.288,0.677) -- (-0.770,0.328,0.547) -- (-0.842,0.359,0.402) -- (-0.892,0.380,0.245) -- (-0.917,0.391,0.083) -- (-0.917,0.391,-0.083) -- (-0.892,0.380,-0.245) -- (-0.842,0.359,-0.402) -- (-0.770,0.328,-0.547) -- (-0.677,0.288,-0.677) -- (-0.565,0.241,-0.789) -- (-0.438,0.187,-0.879) -- (-0.299,0.127,-0.946) -- (-0.151,0.065,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.160,0.039,0.986) -- (-0.315,0.078,0.946) -- (-0.462,0.114,0.879) -- (-0.596,0.147,0.789) -- (-0.714,0.176,0.677) -- (-0.813,0.200,0.547) -- (-0.889,0.219,0.402) -- (-0.941,0.232,0.245) -- (-0.968,0.238,0.083) -- (-0.968,0.238,-0.083) -- (-0.941,0.232,-0.245) -- (-0.889,0.219,-0.402) -- (-0.813,0.200,-0.547) -- (-0.714,0.176,-0.677) -- (-0.596,0.147,-0.789) -- (-0.462,0.114,-0.879) -- (-0.315,0.078,-0.946) -- (-0.160,0.039,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,0.000,1.000) -- (-0.164,0.013,0.986) -- (-0.324,0.026,0.946) -- (-0.474,0.038,0.879) -- (-0.612,0.049,0.789) -- (-0.733,0.059,0.677) -- (-0.834,0.067,0.547) -- (-0.913,0.074,0.402) -- (-0.966,0.078,0.245) -- (-0.993,0.080,0.083) -- (-0.993,0.080,-0.083) -- (-0.966,0.078,-0.245) -- (-0.913,0.074,-0.402) -- (-0.834,0.067,-0.547) -- (-0.733,0.059,-0.677) -- (-0.612,0.049,-0.789) -- (-0.474,0.038,-0.879) -- (-0.324,0.026,-0.946) -- (-0.164,0.013,-0.986) -- (-0.000,0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.164,-0.013,0.986) -- (-0.324,-0.026,0.946) -- (-0.474,-0.038,0.879) -- (-0.612,-0.049,0.789) -- (-0.733,-0.059,0.677) -- (-0.834,-0.067,0.547) -- (-0.913,-0.074,0.402) -- (-0.966,-0.078,0.245) -- (-0.993,-0.080,0.083) -- (-0.993,-0.080,-0.083) -- (-0.966,-0.078,-0.245) -- (-0.913,-0.074,-0.402) -- (-0.834,-0.067,-0.547) -- (-0.733,-0.059,-0.677) -- (-0.612,-0.049,-0.789) -- (-0.474,-0.038,-0.879) -- (-0.324,-0.026,-0.946) -- (-0.164,-0.013,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.160,-0.039,0.986) -- (-0.315,-0.078,0.946) -- (-0.462,-0.114,0.879) -- (-0.596,-0.147,0.789) -- (-0.714,-0.176,0.677) -- (-0.813,-0.200,0.547) -- (-0.889,-0.219,0.402) -- (-0.941,-0.232,0.245) -- (-0.968,-0.238,0.083) -- (-0.968,-0.238,-0.083) -- (-0.941,-0.232,-0.245) -- (-0.889,-0.219,-0.402) -- (-0.813,-0.200,-0.547) -- (-0.714,-0.176,-0.677) -- (-0.596,-0.147,-0.789) -- (-0.462,-0.114,-0.879) -- (-0.315,-0.078,-0.946) -- (-0.160,-0.039,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.151,-0.065,0.986) -- (-0.299,-0.127,0.946) -- (-0.438,-0.187,0.879) -- (-0.565,-0.241,0.789) -- (-0.677,-0.288,0.677) -- (-0.770,-0.328,0.547) -- (-0.842,-0.359,0.402) -- (-0.892,-0.380,0.245) -- (-0.917,-0.391,0.083) -- (-0.917,-0.391,-0.083) -- (-0.892,-0.380,-0.245) -- (-0.842,-0.359,-0.402) -- (-0.770,-0.328,-0.547) -- (-0.677,-0.288,-0.677) -- (-0.565,-0.241,-0.789) -- (-0.438,-0.187,-0.879) -- (-0.299,-0.127,-0.946) -- (-0.151,-0.065,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.139,-0.088,0.986) -- (-0.274,-0.174,0.946) -- (-0.402,-0.254,0.879) -- (-0.519,-0.328,0.789) -- (-0.622,-0.393,0.677) -- (-0.708,-0.447,0.547) -- (-0.774,-0.489,0.402) -- (-0.819,-0.518,0.245) -- (-0.842,-0.533,0.083) -- (-0.842,-0.533,-0.083) -- (-0.819,-0.518,-0.245) -- (-0.774,-0.489,-0.402) -- (-0.708,-0.447,-0.547) -- (-0.622,-0.393,-0.677) -- (-0.519,-0.328,-0.789) -- (-0.402,-0.254,-0.879) -- (-0.274,-0.174,-0.946) -- (-0.139,-0.088,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.123,-0.109,0.986) -- (-0.243,-0.215,0.946) -- (-0.356,-0.316,0.879) -- (-0.460,-0.407,0.789) -- (-0.551,-0.488,0.677) -- (-0.627,-0.555,0.547) -- (-0.685,-0.607,0.402) -- (-0.726,-0.643,0.245) -- (-0.746,-0.661,0.083) -- (-0.746,-0.661,-0.083) -- (-0.726,-0.643,-0.245) -- (-0.685,-0.607,-0.402) -- (-0.627,-0.555,-0.547) -- (-0.551,-0.488,-0.677) -- (-0.460,-0.407,-0.789) -- (-0.356,-0.316,-0.879) -- (-0.243,-0.215,-0.946) -- (-0.123,-0.109,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.104,-0.127,0.986) -- (-0.205,-0.252,0.946) -- (-0.301,-0.369,0.879) -- (-0.388,-0.476,0.789) -- (-0.465,-0.570,0.677) -- (-0.529,-0.648,0.547) -- (-0.579,-0.709,0.402) -- (-0.613,-0.751,0.245) -- (-0.630,-0.772,0.083) -- (-0.630,-0.772,-0.083) -- (-0.613,-0.751,-0.245) -- (-0.579,-0.709,-0.402) -- (-0.529,-0.648,-0.547) -- (-0.465,-0.570,-0.677) -- (-0.388,-0.476,-0.789) -- (-0.301,-0.369,-0.879) -- (-0.205,-0.252,-0.946) -- (-0.104,-0.127,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.082,-0.143,0.986) -- (-0.162,-0.281,0.946) -- (-0.238,-0.412,0.879) -- (-0.307,-0.532,0.789) -- (-0.368,-0.637,0.677) -- (-0.419,-0.725,0.547) -- (-0.458,-0.793,0.402) -- (-0.485,-0.840,0.245) -- (-0.498,-0.863,0.083) -- (-0.498,-0.863,-0.083) -- (-0.485,-0.840,-0.245) -- (-0.458,-0.793,-0.402) -- (-0.419,-0.725,-0.547) -- (-0.368,-0.637,-0.677) -- (-0.307,-0.532,-0.789) -- (-0.238,-0.412,-0.879) -- (-0.162,-0.281,-0.946) -- (-0.082,-0.143,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.058,-0.154,0.986) -- (-0.115,-0.304,0.946) -- (-0.169,-0.445,0.879) -- (-0.218,-0.574,0.789) -- (-0.261,-0.688,0.677) -- (-0.297,-0.783,0.547) -- (-0.325,-0.856,0.402) -- (-0.344,-0.906,0.245) -- (-0.353,-0.932,0.083) -- (-0.353,-0.932,-0.083) -- (-0.344,-0.906,-0.245) -- (-0.325,-0.856,-0.402) -- (-0.297,-0.783,-0.547) -- (-0.261,-0.688,-0.677) -- (-0.218,-0.574,-0.789) -- (-0.169,-0.445,-0.879) -- (-0.115,-0.304,-0.946) -- (-0.058,-0.154,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.033,-0.161,0.986) -- (-0.065,-0.318,0.946) -- (-0.095,-0.466,0.879) -- (-0.123,-0.602,0.789) -- (-0.147,-0.721,0.677) -- (-0.167,-0.820,0.547) -- (-0.183,-0.897,0.402) -- (-0.194,-0.950,0.245) -- (-0.199,-0.976,0.083) -- (-0.199,-0.976,-0.083) -- (-0.194,-0.950,-0.245) -- (-0.183,-0.897,-0.402) -- (-0.167,-0.820,-0.547) -- (-0.147,-0.721,-0.677) -- (-0.123,-0.602,-0.789) -- (-0.095,-0.466,-0.879) -- (-0.065,-0.318,-0.946) -- (-0.033,-0.161,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (-0.000,-0.000,1.000) -- (-0.007,-0.164,0.986) -- (-0.013,-0.324,0.946) -- (-0.019,-0.476,0.879) -- (-0.025,-0.614,0.789) -- (-0.030,-0.735,0.677) -- (-0.034,-0.836,0.547) -- (-0.037,-0.915,0.402) -- (-0.039,-0.969,0.245) -- (-0.040,-0.996,0.083) -- (-0.040,-0.996,-0.083) -- (-0.039,-0.969,-0.245) -- (-0.037,-0.915,-0.402) -- (-0.034,-0.836,-0.547) -- (-0.030,-0.735,-0.677) -- (-0.025,-0.614,-0.789) -- (-0.019,-0.476,-0.879) -- (-0.013,-0.324,-0.946) -- (-0.007,-0.164,-0.986) -- (-0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.020,-0.163,0.986) -- (0.039,-0.322,0.946) -- (0.057,-0.472,0.879) -- (0.074,-0.610,0.789) -- (0.089,-0.730,0.677) -- (0.101,-0.831,0.547) -- (0.110,-0.909,0.402) -- (0.117,-0.962,0.245) -- (0.120,-0.989,0.083) -- (0.120,-0.989,-0.083) -- (0.117,-0.962,-0.245) -- (0.110,-0.909,-0.402) -- (0.101,-0.831,-0.547) -- (0.089,-0.730,-0.677) -- (0.074,-0.610,-0.789) -- (0.057,-0.472,-0.879) -- (0.039,-0.322,-0.946) -- (0.020,-0.163,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.046,-0.158,0.986) -- (0.090,-0.312,0.946) -- (0.132,-0.457,0.879) -- (0.171,-0.590,0.789) -- (0.205,-0.707,0.677) -- (0.233,-0.804,0.547) -- (0.255,-0.880,0.402) -- (0.270,-0.931,0.245) -- (0.277,-0.957,0.083) -- (0.277,-0.957,-0.083) -- (0.270,-0.931,-0.245) -- (0.255,-0.880,-0.402) -- (0.233,-0.804,-0.547) -- (0.205,-0.707,-0.677) -- (0.171,-0.590,-0.789) -- (0.132,-0.457,-0.879) -- (0.090,-0.312,-0.946) -- (0.046,-0.158,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.071,-0.149,0.986) -- (0.139,-0.293,0.946) -- (0.204,-0.430,0.879) -- (0.263,-0.555,0.789) -- (0.315,-0.665,0.677) -- (0.359,-0.756,0.547) -- (0.393,-0.827,0.402) -- (0.416,-0.876,0.245) -- (0.427,-0.900,0.083) -- (0.427,-0.900,-0.083) -- (0.416,-0.876,-0.245) -- (0.393,-0.827,-0.402) -- (0.359,-0.756,-0.547) -- (0.315,-0.665,-0.677) -- (0.263,-0.555,-0.789) -- (0.204,-0.430,-0.879) -- (0.139,-0.293,-0.946) -- (0.071,-0.149,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.094,-0.135,0.986) -- (0.184,-0.267,0.946) -- (0.270,-0.392,0.879) -- (0.349,-0.505,0.789) -- (0.418,-0.605,0.677) -- (0.476,-0.689,0.547) -- (0.520,-0.754,0.402) -- (0.551,-0.798,0.245) -- (0.566,-0.820,0.083) -- (0.566,-0.820,-0.083) -- (0.551,-0.798,-0.245) -- (0.520,-0.754,-0.402) -- (0.476,-0.689,-0.547) -- (0.418,-0.605,-0.677) -- (0.349,-0.505,-0.789) -- (0.270,-0.392,-0.879) -- (0.184,-0.267,-0.946) -- (0.094,-0.135,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.114,-0.119,0.986) -- (0.225,-0.234,0.946) -- (0.330,-0.343,0.879) -- (0.425,-0.443,0.789) -- (0.510,-0.531,0.677) -- (0.580,-0.604,0.547) -- (0.634,-0.660,0.402) -- (0.672,-0.699,0.245) -- (0.690,-0.719,0.083) -- (0.690,-0.719,-0.083) -- (0.672,-0.699,-0.245) -- (0.634,-0.660,-0.402) -- (0.580,-0.604,-0.547) -- (0.510,-0.531,-0.677) -- (0.425,-0.443,-0.789) -- (0.330,-0.343,-0.879) -- (0.225,-0.234,-0.946) -- (0.114,-0.119,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.132,-0.099,0.986) -- (0.260,-0.195,0.946) -- (0.380,-0.286,0.879) -- (0.491,-0.369,0.789) -- (0.588,-0.442,0.677) -- (0.669,-0.503,0.547) -- (0.732,-0.550,0.402) -- (0.775,-0.582,0.245) -- (0.797,-0.599,0.083) -- (0.797,-0.599,-0.083) -- (0.775,-0.582,-0.245) -- (0.732,-0.550,-0.402) -- (0.669,-0.503,-0.547) -- (0.588,-0.442,-0.677) -- (0.491,-0.369,-0.789) -- (0.380,-0.286,-0.879) -- (0.260,-0.195,-0.946) -- (0.132,-0.099,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.146,-0.076,0.986) -- (0.288,-0.151,0.946) -- (0.421,-0.221,0.879) -- (0.544,-0.285,0.789) -- (0.651,-0.342,0.677) -- (0.741,-0.389,0.547) -- (0.811,-0.426,0.402) -- (0.858,-0.451,0.245) -- (0.882,-0.463,0.083) -- (0.882,-0.463,-0.083) -- (0.858,-0.451,-0.245) -- (0.811,-0.426,-0.402) -- (0.741,-0.389,-0.547) -- (0.651,-0.342,-0.677) -- (0.544,-0.285,-0.789) -- (0.421,-0.221,-0.879) -- (0.288,-0.151,-0.946) -- (0.146,-0.076,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.156,-0.052,0.986) -- (0.308,-0.103,0.946) -- (0.451,-0.151,0.879) -- (0.583,-0.195,0.789) -- (0.698,-0.233,0.677) -- (0.794,-0.265,0.547) -- (0.869,-0.290,0.402) -- (0.920,-0.307,0.245) -- (0.945,-0.316,0.083) -- (0.945,-0.316,-0.083) -- (0.920,-0.307,-0.245) -- (0.869,-0.290,-0.402) -- (0.794,-0.265,-0.547) -- (0.698,-0.233,-0.677) -- (0.583,-0.195,-0.789) -- (0.451,-0.151,-0.879) -- (0.308,-0.103,-0.946) -- (0.156,-0.052,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.162,-0.026,0.986) -- (0.320,-0.052,0.946) -- (0.470,-0.076,0.879) -- (0.606,-0.099,0.789) -- (0.726,-0.118,0.677) -- (0.826,-0.134,0.547) -- (0.904,-0.147,0.402) -- (0.957,-0.156,0.245) -- (0.984,-0.160,0.083) -- (0.984,-0.160,-0.083) -- (0.957,-0.156,-0.245) -- (0.904,-0.147,-0.402) -- (0.826,-0.134,-0.547) -- (0.726,-0.118,-0.677) -- (0.606,-0.099,-0.789) -- (0.470,-0.076,-0.879) -- (0.320,-0.052,-0.946) -- (0.162,-0.026,-0.986) -- (0.000,-0.000,-1.000);
  \draw[wireframe] (0.000,-0.000,1.000) -- (0.165,-0.000,0.986) -- (0.325,-0.000,0.946) -- (0.476,-0.000,0.879) -- (0.614,-0.000,0.789) -- (0.736,-0.000,0.677) -- (0.837,-0.000,0.547) -- (0.916,-0.000,0.402) -- (0.969,-0.000,0.245) -- (0.997,-0.000,0.083) -- (0.997,-0.000,-0.083) -- (0.969,-0.000,-0.245) -- (0.916,-0.000,-0.402) -- (0.837,-0.000,-0.547) -- (0.736,-0.000,-0.677) -- (0.614,-0.000,-0.789) -- (0.476,-0.000,-0.879) -- (0.325,-0.000,-0.946) -- (0.165,-0.000,-0.986) -- (0.000,-0.000,-1.000);

  % Caps, Geodesics, and Radii
  \draw[blue, thick] (0.804,0.465,0.372) -- (0.807,0.469,0.358) -- (0.810,0.475,0.344) -- (0.813,0.480,0.330) -- (0.814,0.487,0.316) -- (0.815,0.494,0.303) -- (0.816,0.501,0.289) -- (0.815,0.509,0.276) -- (0.814,0.518,0.264) -- (0.812,0.527,0.252) -- (0.809,0.536,0.240) -- (0.806,0.546,0.229) -- (0.802,0.556,0.219) -- (0.797,0.567,0.209) -- (0.791,0.578,0.200) -- (0.785,0.589,0.191) -- (0.779,0.600,0.184) -- (0.771,0.611,0.177) -- (0.764,0.623,0.170) -- (0.755,0.634,0.165) -- (0.746,0.646,0.160) -- (0.737,0.657,0.157) -- (0.727,0.669,0.154) -- (0.717,0.680,0.152) -- (0.707,0.691,0.151) -- (0.696,0.702,0.150) -- (0.685,0.712,0.151) -- (0.674,0.723,0.153) -- (0.663,0.732,0.155) -- (0.652,0.742,0.158) -- (0.640,0.751,0.163) -- (0.629,0.759,0.168) -- (0.617,0.768,0.173) -- (0.606,0.775,0.180) -- (0.594,0.782,0.187) -- (0.583,0.788,0.196) -- (0.572,0.794,0.204) -- (0.562,0.799,0.214) -- (0.551,0.804,0.224) -- (0.541,0.807,0.235) -- (0.532,0.810,0.246) -- (0.522,0.813,0.258) -- (0.513,0.814,0.270) -- (0.505,0.815,0.283) -- (0.497,0.816,0.296) -- (0.490,0.815,0.309) -- (0.483,0.814,0.323) -- (0.477,0.812,0.337) -- (0.472,0.809,0.351) -- (0.467,0.806,0.365) -- (0.463,0.801,0.379) -- (0.460,0.797,0.393) -- (0.457,0.791,0.407) -- (0.455,0.785,0.420) -- (0.454,0.778,0.434) -- (0.453,0.771,0.447) -- (0.453,0.763,0.460) -- (0.454,0.755,0.473) -- (0.456,0.746,0.485) -- (0.458,0.737,0.497) -- (0.461,0.727,0.508) -- (0.465,0.717,0.519) -- (0.469,0.707,0.529) -- (0.474,0.696,0.539) -- (0.480,0.685,0.548) -- (0.487,0.674,0.556) -- (0.494,0.663,0.563) -- (0.501,0.651,0.570) -- (0.509,0.640,0.576) -- (0.518,0.628,0.581) -- (0.527,0.617,0.585) -- (0.536,0.606,0.588) -- (0.546,0.594,0.590) -- (0.556,0.583,0.592) -- (0.567,0.572,0.593) -- (0.578,0.562,0.592) -- (0.589,0.551,0.591) -- (0.600,0.541,0.589) -- (0.611,0.531,0.587) -- (0.623,0.522,0.583) -- (0.634,0.513,0.578) -- (0.646,0.505,0.573) -- (0.657,0.497,0.567) -- (0.668,0.490,0.560) -- (0.680,0.483,0.552) -- (0.691,0.477,0.543) -- (0.702,0.472,0.534) -- (0.712,0.467,0.524) -- (0.722,0.463,0.514) -- (0.732,0.460,0.503) -- (0.742,0.457,0.491) -- (0.751,0.455,0.479) -- (0.759,0.454,0.467) -- (0.767,0.453,0.454) -- (0.775,0.453,0.441) -- (0.782,0.454,0.427) -- (0.788,0.456,0.413) -- (0.794,0.458,0.400) -- (0.799,0.461,0.386) -- (0.804,0.465,0.372);
  \draw[YellowOrange, thick] (0.517,0.694,0.500) -- (0.506,0.724,0.469) -- (0.492,0.753,0.437) -- (0.476,0.780,0.406) -- (0.457,0.807,0.375) -- (0.436,0.832,0.345) -- (0.412,0.855,0.315) -- (0.386,0.877,0.286) -- (0.357,0.898,0.258) -- (0.327,0.916,0.230) -- (0.295,0.933,0.204) -- (0.261,0.949,0.179) -- (0.225,0.962,0.156) -- (0.188,0.973,0.133) -- (0.149,0.982,0.113) -- (0.109,0.990,0.094) -- (0.068,0.995,0.076) -- (0.027,0.998,0.060) -- (-0.016,0.999,0.046) -- (-0.059,0.998,0.034) -- (-0.103,0.994,0.023) -- (-0.146,0.989,0.015) -- (-0.190,0.982,0.008) -- (-0.234,0.972,0.004) -- (-0.277,0.961,0.001) -- (-0.320,0.948,0.001) -- (-0.362,0.932,0.002) -- (-0.403,0.915,0.006) -- (-0.443,0.896,0.011) -- (-0.482,0.876,0.019) -- (-0.520,0.854,0.028) -- (-0.557,0.830,0.040) -- (-0.591,0.805,0.053) -- (-0.624,0.778,0.068) -- (-0.655,0.751,0.085) -- (-0.684,0.722,0.103) -- (-0.711,0.692,0.123) -- (-0.736,0.661,0.144) -- (-0.758,0.630,0.167) -- (-0.778,0.598,0.192) -- (-0.796,0.566,0.217) -- (-0.810,0.533,0.244) -- (-0.823,0.500,0.272) -- (-0.832,0.466,0.300) -- (-0.839,0.433,0.330) -- (-0.843,0.400,0.360) -- (-0.844,0.368,0.390) -- (-0.843,0.335,0.422) -- (-0.838,0.304,0.453) -- (-0.831,0.273,0.485) -- (-0.821,0.243,0.516) -- (-0.809,0.213,0.548) -- (-0.794,0.185,0.579) -- (-0.776,0.158,0.610) -- (-0.756,0.133,0.641) -- (-0.733,0.108,0.671) -- (-0.708,0.085,0.701) -- (-0.681,0.064,0.729) -- (-0.652,0.045,0.757) -- (-0.621,0.027,0.784) -- (-0.587,0.011,0.809) -- (-0.552,-0.004,0.834) -- (-0.516,-0.016,0.856) -- (-0.478,-0.026,0.878) -- (-0.439,-0.034,0.898) -- (-0.398,-0.041,0.916) -- (-0.357,-0.045,0.933) -- (-0.315,-0.047,0.948) -- (-0.272,-0.047,0.961) -- (-0.229,-0.044,0.973) -- (-0.185,-0.040,0.982) -- (-0.141,-0.034,0.989) -- (-0.097,-0.025,0.995) -- (-0.054,-0.015,0.998) -- (-0.011,-0.003,1.000) -- (0.032,0.012,0.999) -- (0.073,0.028,0.997) -- (0.114,0.046,0.992) -- (0.154,0.066,0.986) -- (0.192,0.087,0.977) -- (0.229,0.110,0.967) -- (0.265,0.134,0.955) -- (0.299,0.160,0.941) -- (0.331,0.187,0.925) -- (0.361,0.216,0.907) -- (0.389,0.245,0.888) -- (0.415,0.275,0.867) -- (0.438,0.306,0.845) -- (0.459,0.338,0.822) -- (0.478,0.370,0.797) -- (0.494,0.403,0.771) -- (0.508,0.436,0.743) -- (0.518,0.469,0.715) -- (0.527,0.502,0.686) -- (0.532,0.535,0.656) -- (0.534,0.568,0.626) -- (0.534,0.600,0.595) -- (0.531,0.632,0.564) -- (0.526,0.664,0.532) -- (0.517,0.694,0.500);
  \draw[OrangeRed, thick, dashed] (0.616,0.621,0.485) -- (0.618,0.624,0.477) -- (0.620,0.629,0.469) -- (0.622,0.633,0.461) -- (0.623,0.638,0.453) -- (0.623,0.643,0.446) -- (0.623,0.648,0.438) -- (0.622,0.654,0.431) -- (0.621,0.659,0.424) -- (0.620,0.665,0.417) -- (0.617,0.671,0.410) -- (0.615,0.677,0.404) -- (0.612,0.684,0.398) -- (0.608,0.690,0.392) -- (0.604,0.696,0.387) -- (0.600,0.703,0.382) -- (0.595,0.709,0.378) -- (0.590,0.716,0.374) -- (0.584,0.722,0.370) -- (0.578,0.728,0.367) -- (0.572,0.735,0.365) -- (0.566,0.741,0.362) -- (0.559,0.747,0.361) -- (0.552,0.753,0.360) -- (0.544,0.758,0.359) -- (0.537,0.763,0.359) -- (0.529,0.769,0.359) -- (0.522,0.773,0.360) -- (0.514,0.778,0.361) -- (0.506,0.782,0.363) -- (0.498,0.786,0.366) -- (0.490,0.790,0.369) -- (0.482,0.793,0.372) -- (0.474,0.796,0.376) -- (0.467,0.799,0.380) -- (0.459,0.801,0.385) -- (0.451,0.803,0.390) -- (0.444,0.804,0.395) -- (0.437,0.805,0.401) -- (0.430,0.806,0.407) -- (0.424,0.806,0.413) -- (0.418,0.806,0.420) -- (0.412,0.805,0.427) -- (0.406,0.804,0.434) -- (0.401,0.803,0.442) -- (0.396,0.801,0.449) -- (0.392,0.798,0.457) -- (0.388,0.796,0.465) -- (0.384,0.793,0.473) -- (0.381,0.790,0.481) -- (0.378,0.786,0.489) -- (0.376,0.782,0.497) -- (0.375,0.778,0.505) -- (0.374,0.773,0.513) -- (0.373,0.768,0.521) -- (0.373,0.763,0.528) -- (0.373,0.758,0.536) -- (0.374,0.752,0.543) -- (0.375,0.746,0.550) -- (0.377,0.740,0.557) -- (0.380,0.734,0.563) -- (0.382,0.728,0.569) -- (0.386,0.722,0.575) -- (0.390,0.715,0.580) -- (0.394,0.709,0.585) -- (0.398,0.702,0.590) -- (0.403,0.696,0.594) -- (0.409,0.689,0.598) -- (0.414,0.683,0.601) -- (0.421,0.677,0.604) -- (0.427,0.671,0.607) -- (0.434,0.665,0.609) -- (0.441,0.659,0.610) -- (0.448,0.653,0.611) -- (0.455,0.648,0.611) -- (0.463,0.642,0.611) -- (0.470,0.637,0.610) -- (0.478,0.633,0.609) -- (0.486,0.628,0.608) -- (0.494,0.624,0.606) -- (0.502,0.620,0.603) -- (0.510,0.617,0.600) -- (0.518,0.614,0.596) -- (0.525,0.611,0.592) -- (0.533,0.609,0.588) -- (0.541,0.607,0.583) -- (0.548,0.605,0.578) -- (0.555,0.604,0.572) -- (0.562,0.603,0.566) -- (0.569,0.603,0.560) -- (0.575,0.603,0.553) -- (0.581,0.603,0.546) -- (0.587,0.604,0.539) -- (0.592,0.605,0.532) -- (0.597,0.607,0.524) -- (0.602,0.609,0.517) -- (0.606,0.611,0.509) -- (0.610,0.614,0.501) -- (0.613,0.617,0.493) -- (0.616,0.621,0.485);
  \draw[purple, thick, dotted] (-0.476,0.824,-0.309) -- (-0.463,0.835,-0.298) -- (-0.450,0.846,-0.286) -- (-0.436,0.857,-0.273) -- (-0.422,0.869,-0.260) -- (-0.407,0.880,-0.246) -- (-0.391,0.891,-0.232) -- (-0.375,0.901,-0.217) -- (-0.357,0.912,-0.202) -- (-0.340,0.922,-0.186) -- (-0.321,0.932,-0.170) -- (-0.302,0.941,-0.153) -- (-0.281,0.950,-0.135) -- (-0.261,0.958,-0.117) -- (-0.239,0.966,-0.098) -- (-0.217,0.973,-0.079) -- (-0.194,0.979,-0.060) -- (-0.171,0.985,-0.040) -- (-0.147,0.989,-0.020) -- (-0.122,0.993,0.001) -- (-0.097,0.995,0.022) -- (-0.072,0.996,0.043) -- (-0.047,0.997,0.064) -- (-0.021,0.996,0.085) -- (0.005,0.994,0.107) -- (0.031,0.991,0.128) -- (0.057,0.987,0.149) -- (0.082,0.982,0.169) -- (0.108,0.976,0.190) -- (0.133,0.969,0.210) -- (0.157,0.961,0.229) -- (0.182,0.951,0.248) -- (0.205,0.942,0.267) -- (0.228,0.931,0.285) -- (0.251,0.919,0.303) -- (0.273,0.907,0.320) -- (0.294,0.895,0.336) -- (0.314,0.882,0.351) -- (0.334,0.868,0.366) -- (0.353,0.855,0.381) -- (0.371,0.841,0.394) -- (0.389,0.826,0.407) -- (0.406,0.812,0.420) -- (0.422,0.798,0.431) -- (0.437,0.783,0.443) -- (0.451,0.769,0.453) -- (0.465,0.754,0.463) -- (0.479,0.740,0.473) -- (0.491,0.726,0.482) -- (0.503,0.712,0.490);
  \draw[blue, dashed, opacity=0.5] (0.000,0.000,0.000) -- (0.653,0.653,0.383);
  \draw[orange, dashed, opacity=0.5] (0.000,0.000,0.000) -- (-0.219,0.672,0.707);
  \draw[black, dashed, opacity=0.5] (0.000,0.000,0.000) -- (0.462,0.800,0.383);
  \draw[red, dashed, opacity=0.5] (0.000,0.000,0.000) -- (0.503,0.712,0.490);
  \draw[purple, dashed, opacity=0.5] (0.000,0.000,0.000) -- (-0.476,0.824,-0.309);

  % Points
  \node[circle, fill=blue, inner sep=1.2pt] at (0.653,0.653,0.383) {};
  \node[circle, fill=YellowOrange!90!black, inner sep=1.2pt] at (-0.219,0.672,0.707) {};
  \node[circle, fill=black, inner sep=1.2pt] at (0.462,0.800,0.383) {};
  \node[circle, fill=OrangeRed, inner sep=1.2pt] at (0.503,0.712,0.490) {};
  \node[circle, fill=purple, inner sep=1.2pt] at (-0.476,0.824,-0.309) {};

  % Labels
  \node[color=blue, anchor=south west] at (0.853,0.603,0.402) {$\mathbf{p}_1$};
  \node[color=YellowOrange!90!black, anchor=south west] at (-0.02,0.672,0.742) {$\mathbf{p}_2$};
  \node[color=black, anchor=south west] at (0.542,0.850,0.182) {$\mathbf{z}_l$};
  \node[color=OrangeRed, anchor=south west] at (0.453,0.712,0.515) {$\mathbf{p}_{int}$};
  \node[color=purple, anchor=south west] at (-0.476,0.824,-0.324) {$\mathbf{p}_k$};
  \node[color=purple, anchor=south west] at (0.031,0.991,0.134) {$d_\angle(\mathbf{p}_k, \mathbf{p}_{int})$};
\end{tikzpicture}


==> hia_gaussian_l2.tex <==
% Compile with pdflatex or lualatex
\begin{tikzpicture}[scale=0.27, line join=round, line cap=round]

  % Gaussian Density Contours
  \fill[blue, opacity=0.32] (-5.458,5.292) circle (3.970);
  \fill[YellowOrange, opacity=0.32] (4.500,8.000) circle (2.007);
  \fill[purple, opacity=0.32] (-2.058,-6.058) circle (1.200);
  \fill[blue, opacity=0.24] (-5.458,5.292) circle (7.939);
  \fill[YellowOrange, opacity=0.24] (4.500,8.000) circle (4.015);
  \fill[purple, opacity=0.24] (-2.058,-6.058) circle (2.400);
  \fill[blue, opacity=0.16] (-5.458,5.292) circle (11.909);
  \fill[YellowOrange, opacity=0.16] (4.500,8.000) circle (6.022);
  \fill[purple, opacity=0.16] (-2.058,-6.058) circle (3.600);

  % Bounding Caps & Intersection
  \draw[blue, very thick] (-5.458,5.292) circle (7.964);
  \draw[YellowOrange, very thick] (4.500,8.000) circle (6.042);
  \draw[OrangeRed, very thick, dashed] (0.779,6.988) circle (4.651);

  % Lines
  \draw[blue, dashed] (-5.458,5.292) -- (-11.090,10.923);
  \draw[YellowOrange, dashed] (4.500,8.000) -- (8.772,12.272);
  \draw[OrangeRed, ultra thick] (-2.058,-6.058) -- (-0.209,2.443);
  \draw[darkgray, thick, dotted] (-2.058,-6.058) -- (1.768,11.533);

  % Points
  \node[circle, fill=blue, inner sep=2pt] at (-5.458,5.292) {};
  \node[circle, fill=YellowOrange, inner sep=2pt] at (4.500,8.000) {};
  \node[circle, fill=purple, inner sep=2pt] at (-2.058,-6.058) {};
  \node[circle, fill=black, inner sep=2pt] at (2.000,2.500) {};
  \draw[OrangeRed, thick] (0.479,6.688) -- (1.079,7.288);
  \draw[OrangeRed, thick] (0.479,7.288) -- (1.079,6.688);

  % Labels
  \node[blue, below] at (-5.500,4.800) {$\boldsymbol{\mu_1}$};
  \node[YellowOrange!50!black, below] at (4.400,7.700) {$\boldsymbol{\mu_2}$};
  \node[purple, below] at (-2.058,-6.858) {$\boldsymbol{\mu_k}$};
  \node[OrangeRed, above] at (2.500, 0.500) {$\mathbf{z}_l$};
  \node[OrangeRed, below] at (-0.179,10.388) {$\mathbf{C_{int}}$};
\end{tikzpicture}

